Speed of propagation for Hamilton-Jacobi equations with multiplicative rough time dependence and convex Hamiltonians

We show that the initial value problem for Hamilton-Jacobi equations with multiplicative rough time dependence, typically stochastic, and convex Hamiltonians satisfies finite speed of propagation. We prove that in general the range of dependence is bounded by a multiple of the length of the "skeleton" of the path, that is a piecewise linear path obtained by connecting the successive extrema of the original one. When the driving path is a Brownian motion, we prove that its skeleton has almost surely finite length. We also discuss the optimality of the estimate.

==> lower_bound.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lower_bound.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.0350212bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36383013)%
    \put(0.31746135,-0.34330918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.32084227,-0.3078099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lower_bound.pdf}}%
    \put(0.05987222,0.29778227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.06223884,0.11776326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_0$}}}%
    \put(0.01576074,0.15496219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=0$}}}%
    \put(0.24884873,0.15747297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=1$}}}%
    \put(0.5189917,0.15508233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lower_bound.pdf}}%
    \put(0.13161526,0.06502048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1=0$}}}%
    \put(0.07954965,0.06502048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.018992,0.06502047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lower_bound.pdf}}%
    \put(0.13160281,0.00348839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1=0$}}}%
    \put(0.0795372,0.00348839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.01899201,0.00348839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{-1}$}}}%
    \put(0.40362851,0.00600293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1=0$}}}%
    \put(0.35156289,0.00600293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.29115316,0.005855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{-1}$}}}%
    \put(0.65216983,0.0058427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1=0$}}}%
    \put(0.60010422,0.0058427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.53964812,0.005855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{-1}$}}}%
    \put(0.90072938,0.00581803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1=0$}}}%
    \put(0.84866377,0.00581803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.78814308,0.005855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lower_bound.pdf}}%
    \put(0.40377641,0.06502048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1=0$}}}%
    \put(0.3517108,0.06502048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.29115315,0.06502047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lower_bound.pdf}}%
    \put(0.65227137,0.06502048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1=0$}}}%
    \put(0.60020576,0.06502048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.53964812,0.06502047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lower_bound.pdf}}%
    \put(0.76748666,0.15508233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lower_bound.pdf}}%
    \put(0.90072408,0.06495709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1=0$}}}%
    \put(0.84865847,0.06495709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.78814307,0.06502047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lower_bound.pdf}}%
  \end{picture}%
\endgroup%


==> reduced_path.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduced_path.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.50715697bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59543618)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reduced_path.pdf}}%
    \put(0.64355598,-0.08044476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.64781237,-0.03575321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.62919085,0.18078793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_0$}}}%
    \put(0.84078216,0.22228464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_1$}}}%
    \put(0.93937152,0.15258971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{T}}}%
    \put(0.41780853,0.22494488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{-1}$}}}%
    \put(0.81593767,0.31592669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.27325463,0.35263757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{0,T}(\xi)$}}}%
    \put(0.05375549,0.22132692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{-3}$}}}%
    \put(0.18463787,0.18142377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reduced_path.pdf}}%
    \put(0.74211625,0.47206122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde R_{0,T}(\xi)$}}}%
  \end{picture}%
\endgroup%


==> reduction1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduction1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{112.59844442bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69823688)%
    \put(1.59418396,-1.63590733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.60433394,-1.52933392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reduction1.pdf}}%
    \put(0.5522523,0.44378217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reduction1.pdf}}%
    \put(0.34103361,0.16978463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.52853347,0.15632771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reduction1.pdf}}%
    \put(0.00730188,0.54657853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_0 t_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reduction1.pdf}}%
    \put(-0.00884643,0.27385153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{0,T}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reduction1.pdf}}%
  \end{picture}%
\endgroup%


==> reduction2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduction2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{118.15428246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66554549)%
    \put(1.59103768,-1.55879166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.60071038,-1.45722953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reduction2.pdf}}%
    \put(0.61519848,0.35813116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reduction2.pdf}}%
    \put(0.39681283,0.16199325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.73109584,0.15258887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reduction2.pdf}}%
    \put(0.10271222,0.51850475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_0 t_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reduction2.pdf}}%
    \put(0.01454193,0.11818368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{0,T}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reduction2.pdf}}%
  \end{picture}%
\endgroup%

